Static-light mesons on a dynamical anisotropic lattice

We present results for the spectrum of static-light mesons from Nf=2 lattice QCD. These results were obtained using all-to-all light quark propagators on an anisotropic lattice, yielding an improved signal resolution when compared to more conventional lattice techniques. In particular, we consider the inversion of orbitally-excited multiplets with respect to the `standard ordering', which has been predicted by some quark models.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

